SEQR: Secure and Efficient QR-based LoRA Routing

Low-Rank Adaptation (LoRA) has become a standard technique for parameter-efficient fine-tuning of large language models, enabling large libraries of LoRAs, each for a specific task or domain. Efficiently selecting the correct LoRA adapter for a given input remains a challenge, particularly in secure environments where supervised training of routers may raise privacy concerns. Motivated by previous approaches, we formalize the goal of unsupervised LoRA routing in terms of activation norm maximization, providing a theoretical framework for analysis. We demonstrate the discriminative power of activation norms and introduce SEQR, an unsupervised LoRA routing algorithm designed to maximize efficiency while providing strict routing guarantees. SEQR provably identifies the norm-maximizing adapter with significantly greater efficiency, making it a highly scalable and effective solution for dynamic LoRA composition. We validate our results through experiments that demonstrate improved multi-task performance and efficiency.

==> accuracy_figure.tex <==
% \begin{figure}
\centering
\small
\begin{tikzpicture}
\begin{axis}[
    xlabel={\lag{}-$k$},
    ylabel={Routing Accuracy},
    xtick={1,2,3,4,5,6,7,8,9,10},
    ymin=0, ymax=1.1,
    width=.45\columnwidth,
    height=.4\columnwidth,
    legend style={at={(.02,.85)}, anchor=north west},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
]

% Plot LAG scores
\addplot[
    color=blue,
    mark=x,
    line width=3pt,
    mark size=3pt,
] coordinates {
    (1,0.15644)
    (2,0.260543)
    (3,0.35131)
    (4,0.431547)
    (5,0.511863)
    (6,0.59091)
    (7,0.671963)
    (8,0.758153)
    (9,0.859587)
    (10,1.0)
};
\addlegendentry{\lag{}}

% Horizontal line for arrow
\addplot[
    color=orange,
    loosely dashed,
    line width=2pt,
] coordinates {(1,0.15644) (10,0.15644)};
\addlegendentry{\arrow{}}

% Horizontal line for seqr
\addplot[
    color=black,
    dashed,
    line width=2pt,
] coordinates {(1,1.0) (10,1.0)};
\addlegendentry{\seqr}

\end{axis}
\end{tikzpicture}
% \caption{Routing accuracy as $k$ increases for \lag{}. \lag{} is equivalent to \arrow{} at $k=1$ and to \spectr{} at $k=10$. \arrow{} chooses the norm maximizing adapter for 16\% of tokens.}
% \label{fig:accuracy}
% \end{figure}

==> eff_figure.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 3,
    horizontal sep=2cm,
    vertical sep=1.5cm
  },
  width=6cm, height=4.9cm,
  xlabel style={font=\small},
  ylabel style={font=\small},
  legend style={font=\small, anchor={north west}, at={(.05,.95)}},
  grid=both,
  tick label style={font=\small},
  xminorgrids=false, yminorgrids=false,
  minor tick style={draw=none},
  every axis plot/.append style={
    line width=2pt,
    mark size=2pt,
    mark options={line width=2pt}
  }
]

% ========================
% Row 1: Hidden Dimension
% FLOPs
\nextgroupplot[xlabel=Hidden Dimension, ylabel=FLOPs,ymode=log]
\addplot[color=orange, mark=*] table[
x=hidden_dim, y=flops, col sep=comma,
] {data/arrow_h.csv};
% \addlegendentry{\arrow}
\addplot[color=teal, mark=triangle*] table[
x=hidden_dim, y=flops, col sep=comma,
] {data/lag_h.csv};
% \addlegendentry{\lag}
\addplot[color=blue, mark=square*] table[
x=hidden_dim, y=flops, col sep=comma,
] {data/seqr_h.csv};
% \addlegendentry{\seqr}
\addplot[color=black, mark=+] table[
x=hidden_dim, y=flops, col sep=comma,
] {data/spectr_h.csv};
% \addlegendentry{\spectr}


% Memory
\nextgroupplot[xlabel=Hidden Dimension, ylabel=Memory,ymode=log]
\addplot[color=orange, mark=*] table[
x=hidden_dim, y=memory, col sep=comma,
] {data/arrow_h.csv};
% \addlegendentry{\arrow}
\addplot[color=teal, mark=triangle*] table[
x=hidden_dim, y=memory, col sep=comma,
] {data/lag_h.csv};
% \addlegendentry{\lag}
\addplot[color=blue, mark=square*] table[
x=hidden_dim, y=memory, col sep=comma,
] {data/seqr_h.csv};
% \addlegendentry{\seqr}
\addplot[color=black, mark=+] table[
x=hidden_dim, y=memory, col sep=comma,
] {data/spectr_h.csv};
% \addlegendentry{\spectr}

% ========================
% Row 2: Num Adapters
% FLOPs
\nextgroupplot[xlabel=Number of Adapters, ylabel=FLOPs, xmode=log,ymode=log]
\addplot[color=orange, mark=*] table[
x=num_adapters, y=flops, col sep=comma,
] {data/arrow_n.csv};
\addlegendentry{\arrow}
\addplot[color=teal, mark=triangle*] table[
x=num_adapters, y=flops, col sep=comma,
] {data/lag_n.csv};
\addlegendentry{\lag}
\addplot[color=blue, mark=square*] table[
x=num_adapters, y=flops, col sep=comma,
] {data/seqr_n.csv};
\addlegendentry{\seqr}
\addplot[color=black, mark=+] table[
x=num_adapters, y=flops, col sep=comma,
] {data/spectr_n.csv};
\addlegendentry{\spectr}

% Memory
\nextgroupplot[xlabel=Number of Adapters, ylabel=Memory, xmode=log,ymode=log]
\addplot[color=orange, mark=*] table[
x=num_adapters, y=memory, col sep=comma,
] {data/arrow_n.csv};
% \addlegendentry{\arrow}
\addplot[color=teal, mark=triangle*] table[
x=num_adapters, y=memory, col sep=comma,
] {data/lag_n.csv};
% \addlegendentry{\lag}
\addplot[color=blue, mark=square*] table[
x=num_adapters, y=memory, col sep=comma,
] {data/seqr_n.csv};
% \addlegendentry{\seqr}
\addplot[color=black, mark=+] table[
x=num_adapters, y=memory, col sep=comma,
] {data/spectr_n.csv};
% \addlegendentry{\spectr}
% ========================
% Row 3: Rank
% FLOPs
\nextgroupplot[xlabel=LoRA Rank, ylabel=FLOPs,ymode=log, xmode=log, xtick={8, 16, 32, 64, 128, 256}, log x ticks with fixed point]
\addplot[color=orange, mark=*] table[
x=rank, y=flops, col sep=comma,
] {data/arrow_r.csv};
% \addlegendentry{\arrow}
\addplot[color=teal, mark=triangle*] table[
x=rank, y=flops, col sep=comma,
] {data/lag_r.csv};
% \addlegendentry{\lag}
\addplot[color=blue, mark=square*] table[
x=rank, y=flops, col sep=comma,
] {data/seqr_r.csv};
% \addlegendentry{\seqr}
\addplot[color=black, mark=+] table[
x=rank, y=flops, col sep=comma,
] {data/spectr_r.csv};
% \addlegendentry{\spectr}

% Memory
\nextgroupplot[xlabel=LoRA Rank, ylabel=Memory, xmode=log,ymode=log, xtick={8, 16, 32, 64, 128, 256}, log x ticks with fixed point]
\addplot[color=orange, mark=*] table[
x=rank, y=memory, col sep=comma,
] {data/arrow_r.csv};
% \addlegendentry{\arrow}
\addplot[color=teal, mark=triangle*] table[
x=rank, y=memory, col sep=comma,
] {data/lag_r.csv};
% \addlegendentry{\lag}
\addplot[color=blue, mark=square*] table[
x=rank, y=memory, col sep=comma,
] {data/seqr_r.csv};
% \addlegendentry{\seqr}
\addplot[color=black, mark=+] table[
x=rank, y=memory, col sep=comma,
] {data/spectr_r.csv};
% \addlegendentry{\spectr}
\end{groupplot}
\end{tikzpicture}



==> norm_figure.tex <==
% Define colormap
\pgfplotsset{colormap={Blues}{
rgb255(0cm)=(247,251,255)
rgb255(1cm)=(222,235,247)
rgb255(2cm)=(198,219,239)
rgb255(3cm)=(158,202,225)
rgb255(4cm)=(107,174,214)
rgb255(5cm)=(66,146,198)
rgb255(6cm)=(33,113,181)
rgb255(7cm)=(8,81,156)
rgb255(8cm)=(8,48,107)
},
colormap={Oranges}{
rgb255(0cm)=(255,245,235)
rgb255(1cm)=(254,230,206)
rgb255(2cm)=(253,208,162)
rgb255(3cm)=(253,174,107)
rgb255(4cm)=(253,141,60)
rgb255(5cm)=(241,105,19)
rgb255(6cm)=(217,72,1)
rgb255(7cm)=(166,54,3)
rgb255(8cm)=(127,39,4)
}}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=1.5cm,
    vertical sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom
  },
  width=.4\columnwidth,
  height=.4\columnwidth,
  view={0}{90},
  enlargelimits=false,
  axis on top,
  % colorbar,
  % colorbar style={
  %       y dir=normal % Keep colorbar orientation normal
  %   },
  point meta=explicit,
  xtick={0,...,9},
  xticklabels={agnews,cola,dbpedia,hswag,mnli,mrpc,qnli,qqp,rte,sst2},
  x tick label style={rotate=50,anchor=east, xshift=0.5ex, yshift=-0.5ex},
  ytick={0,...,9},
  y dir=reverse,
  yticklabels={agnews,cola,dbpedia,hswag,mnli,mrpc,qnli,qqp,rte,sst2},
  ticklabel style={font=\small},
]

% --- (a) Top Left ---
\nextgroupplot[point meta min=0.138, point meta max=0.20, ylabel={Raw}, xtick={\empty}, colormap name=Blues]
% \node at (rel axis cs: -0.15,1.05) {\textbf{(a)}};
\addplot [
  matrix plot*,
  mesh/cols=10
] table [meta=z] {
x y z
0 0 0.162
1 0 0.156
2 0 0.164
3 0 0.147
4 0 0.166
5 0 0.168
6 0 0.157
7 0 0.162
8 0 0.162
9 0 0.159
0 1 0.160
1 1 0.192
2 1 0.166
3 1 0.155
4 1 0.184
5 1 0.188
6 1 0.178
7 1 0.183
8 1 0.177
9 1 0.186
0 2 0.158
1 2 0.158
2 2 0.188
3 2 0.152
4 2 0.169
5 2 0.167
6 2 0.157
7 2 0.162
8 2 0.161
9 2 0.160
0 3 0.138
1 3 0.154
2 3 0.150
3 3 0.165
4 3 0.165
5 3 0.162
6 3 0.150
7 3 0.155
8 3 0.156
9 3 0.151
0 4 0.148
1 4 0.170
2 4 0.160
3 4 0.154
4 4 0.192
5 4 0.180
6 4 0.169
7 4 0.176
8 4 0.172
9 4 0.173
0 5 0.146
1 5 0.170
2 5 0.154
3 5 0.152
4 5 0.178
5 5 0.188
6 5 0.164
7 5 0.176
8 5 0.166
9 5 0.170
0 6 0.152
1 6 0.170
2 6 0.159
3 6 0.154
4 6 0.178
5 6 0.178
6 6 0.175
7 6 0.175
8 6 0.170
9 6 0.170
0 7 0.154
1 7 0.174
2 7 0.162
3 7 0.154
4 7 0.183
5 7 0.186
6 7 0.175
7 7 0.189
8 7 0.170
9 7 0.175
0 8 0.150
1 8 0.166
2 8 0.155
3 8 0.150
4 8 0.175
5 8 0.174
6 8 0.165
7 8 0.168
8 8 0.175
9 8 0.164
0 9 0.160
1 9 0.178
2 9 0.168
3 9 0.158
4 9 0.187
5 9 0.188
6 9 0.178
7 9 0.182
8 9 0.175
9 9 0.196
};

% --- (b) Top Right ---
\nextgroupplot[point meta min=0.02, point meta max=0.65, ytick={\empty}, xtick={\empty}]
% \node at (rel axis cs: -0.15,1.05) {\textbf{(b)}};
\addplot [
  matrix plot*,
  mesh/cols=10
] table [meta=z] {
x y z
0 0 0.027
1 0 0.149
2 0 0.624
3 0 0.141
4 0 0.277
5 0 0.288
6 0 0.274
7 0 0.150
8 0 0.282
9 0 0.267
0 1 0.027
1 1 0.167
2 1 0.629
3 1 0.147
4 1 0.293
5 1 0.306
6 1 0.290
7 1 0.161
8 1 0.298
9 1 0.289
0 2 0.026
1 2 0.148
2 2 0.646
3 2 0.143
4 2 0.278
5 2 0.286
6 2 0.273
7 2 0.149
8 2 0.284
9 2 0.266
0 3 0.024
1 3 0.145
2 3 0.609
3 3 0.146
4 3 0.273
5 3 0.284
6 3 0.268
7 3 0.146
8 3 0.277
9 3 0.259
0 4 0.026
1 4 0.156
2 4 0.623
3 4 0.145
4 4 0.291
5 4 0.299
6 4 0.282
7 4 0.156
8 4 0.293
9 4 0.278
0 5 0.025
1 5 0.152
2 5 0.616
3 5 0.142
4 5 0.282
5 5 0.299
6 5 0.276
7 5 0.153
8 5 0.284
9 5 0.271
0 6 0.026
1 6 0.155
2 6 0.619
3 6 0.144
4 6 0.284
5 6 0.296
6 6 0.283
7 6 0.155
8 6 0.290
9 6 0.274
0 7 0.026
1 7 0.158
2 7 0.623
3 7 0.145
4 7 0.287
5 7 0.303
6 7 0.285
7 7 0.160
8 7 0.292
9 7 0.278
0 8 0.026
1 8 0.153
2 8 0.614
3 8 0.143
4 8 0.283
5 8 0.293
6 8 0.279
7 8 0.153
8 8 0.291
9 8 0.270
0 9 0.027
1 9 0.162
2 9 0.633
3 9 0.147
4 9 0.294
5 9 0.305
6 9 0.289
7 9 0.160
8 9 0.298
9 9 0.295
};

% --- (c) Bottom Left ---
\nextgroupplot[point meta min=-0.42, point meta max=0.00, xlabel={Unique $A$ Matrix}, , ylabel={Z-Scored}, colormap name=Blues]
% \node at (rel axis cs: -0.15,1.05) {\textbf{(c)}};
\addplot [
  matrix plot*,
  mesh/cols=10
] table [meta=z] {
x y z
0 0 -0.003
1 0 -0.370
2 0 -0.219
3 0 -0.248
4 0 -0.276
5 0 -0.233
6 0 -0.203
7 0 -0.315
8 0 -0.174
9 0 -0.348
0 1 -0.061
1 1 -0.000
2 1 -0.186
3 1 -0.128
4 1 -0.089
5 1 -0.048
6 1 -0.017
7 1 -0.107
8 1 -0.037
9 1 -0.102
0 2 -0.110
1 2 -0.386
2 2 -0.003
3 2 -0.199
4 2 -0.262
5 2 -0.248
6 2 -0.216
7 2 -0.314
8 2 -0.186
9 2 -0.354
0 3 -0.308
1 3 -0.404
2 3 -0.354
3 3 -0.002
4 3 -0.291
5 3 -0.274
6 3 -0.259
7 3 -0.359
8 3 -0.231
9 3 -0.420
0 4 -0.193
1 4 -0.226
2 4 -0.255
3 4 -0.144
4 4 -0.003
5 4 -0.116
6 4 -0.077
7 4 -0.162
8 4 -0.071
9 4 -0.224
0 5 -0.198
1 5 -0.199
2 5 -0.288
3 5 -0.159
4 5 -0.151
5 5 -0.003
6 5 -0.115
7 5 -0.137
8 5 -0.119
9 5 -0.244
0 6 -0.129
1 6 -0.228
2 6 -0.241
3 6 -0.142
4 6 -0.153
5 6 -0.142
6 6 0.003
7 6 -0.171
8 6 -0.088
9 6 -0.254
0 7 -0.138
1 7 -0.185
2 7 -0.221
3 7 -0.145
4 7 -0.106
5 7 -0.058
6 7 -0.022
7 7 -0.003
8 7 -0.098
9 7 -0.208
0 8 -0.158
1 8 -0.257
2 8 -0.292
3 8 -0.186
4 8 -0.186
5 8 -0.162
6 8 -0.125
7 8 -0.248
8 8 0.003
9 8 -0.309
0 9 -0.062
1 9 -0.132
2 9 -0.164
3 9 -0.095
4 9 -0.058
5 9 -0.058
6 9 -0.015
7 9 -0.120
8 9 -0.051
9 9 0.002
};

% --- (d) Bottom Right ---
\nextgroupplot[point meta min=-0.33, point meta max=0.04, xlabel={Shared $A$ Matrix}, ytick={\empty}]
% \node at (rel axis cs: -0.15,1.05) {\textbf{(d)}};
\addplot [
  matrix plot*,
  mesh/cols=10
] table [meta=z] {
x y z
0 0 -0.003
1 0 -0.319
2 0 -0.128
3 0 -0.154
4 0 -0.179
5 0 -0.146
6 0 -0.108
7 0 -0.213
8 0 -0.099
9 0 -0.279
0 1 -0.028
1 1 -0.000
2 1 -0.107
3 1 -0.043
4 1 -0.022
5 1 0.027
6 1 0.035
7 1 -0.020
8 1 0.038
9 1 -0.066
0 2 -0.086
1 2 -0.344
2 2 -0.002
3 2 -0.102
4 2 -0.158
5 2 -0.149
6 2 -0.096
7 2 -0.221
8 2 -0.074
9 2 -0.282
0 3 -0.266
1 3 -0.358
2 3 -0.166
3 3 -0.002
4 3 -0.179
5 3 -0.148
6 3 -0.128
7 3 -0.263
8 3 -0.114
9 3 -0.322
0 4 -0.150
1 4 -0.188
2 4 -0.114
3 4 -0.075
4 4 -0.001
5 4 -0.015
6 4 -0.001
7 4 -0.085
8 4 0.017
9 4 -0.154
0 5 -0.203
1 5 -0.231
2 5 -0.144
3 5 -0.124
4 5 -0.105
5 5 -0.002
6 5 -0.066
7 5 -0.121
8 5 -0.058
9 5 -0.218
0 6 -0.101
1 6 -0.210
2 6 -0.144
3 6 -0.087
4 6 -0.101
5 6 -0.064
6 6 0.003
7 6 -0.108
8 6 -0.022
9 6 -0.202
0 7 -0.109
1 7 -0.170
2 7 -0.125
3 7 -0.080
4 7 -0.065
5 7 0.011
6 7 0.009
7 7 -0.003
8 7 -0.011
9 7 -0.165
0 8 -0.134
1 8 -0.236
2 8 -0.157
3 8 -0.112
4 8 -0.107
5 8 -0.083
6 8 -0.041
7 8 -0.160
8 8 0.003
9 8 -0.230
0 9 -0.026
1 9 -0.097
2 9 -0.085
3 9 -0.039
4 9 -0.011
5 9 0.024
6 9 0.037
7 9 -0.040
8 9 0.037
9 9 0.001
};

\end{groupplot}
\end{tikzpicture}

